Scheduling MapReduce Jobs under Multi-Round Precedences

We consider non-preemptive scheduling of MapReduce jobs with multiple tasks in the practical scenario where each job requires several map-reduce rounds. We seek to minimize the average weighted completion time and consider scheduling on identical and unrelated parallel processors. For identical processors, we present LP-based O(1)-approximation algorithms. For unrelated processors, the approximation ratio naturally depends on the maximum number of rounds of any job. Since the number of rounds per job in typical MapReduce algorithms is a small constant, our scheduling algorithms achieve a small approximation ratio in practice. For the single-round case, we substantially improve on previously best known approximation guarantees for both identical and unrelated processors. Moreover, we conduct an experimental analysis and compare the performance of our algorithms against a fast heuristic and a lower bound on the optimal solution, thus demonstrating their promising practical performance.

==> plots.tex <==
%{\it Processor-Task Correlated Input.}
\begin{figure}[t]%{0.88\textwidth}
\begin{minipage}[t]{0.49\textwidth}
\begin{tikzpicture}[scale=0.6, domain=0:3]
\begin{axis}[xlabel={(i)\quad Number of Jobs},
 ylabel={$\sum_{j\in\mathcal{J}}{w_jC_j}$}, legend style={at={(0.1,0.9)},  anchor=north west,  draw=black,fill=white,align=left}]
\addplot[only marks, mark=+, color=red]
coordinates {
(4.0,10185)
(4.25,9689)
(4.5,6405)
(4.75,7152)
(5.0,6485)
(5.25,7225)
(5.5,6189)
(5.75,5117)
(6.0,5785)
(6.25,6792)
(9.0,35012)
(9.25,36707)
(9.5,45304)
(9.75,63967)
(10.0,32214)
(10.25,32238)
(10.5,51682)
(10.75,42363)
(11.0,34741)
(11.25,31005)
(14.0,76967)
(14.25,83054)
(14.5,102601)
(14.75,98337)
(15.0,122596)
(15.25,75164)
(15.5,115749)
(15.75,103173)
(16.0,129731)
(16.25,133989)
(19.0,196506)
(19.25,263232)
(19.5,218263)
(19.75,276150)
(20.0,230298)
(20.25,228965)
(20.5,205105)
(20.75,229308)
(21.0,195326)
(21.25,274089)
(24.0,353073)
(24.25,377263)
(24.5,282283)
(24.75,377652)
(25.0,291899)
(25.25,377162)
(25.5,381793)
(25.75,327866)
(26.0,445275)
(26.25,524692)
(29.0,532617)
(29.25,529184)
(29.5,581727)
(29.75,527824)
(30.0,582230)
(30.25,519381)
(30.5,488565)
(30.75,683773)
(31.0,606504)
(31.25,552552)
(34.0,1070637)
(34.25,885677)
(34.5,1035099)
(34.75,847350)
(35.0,920913)
(35.25,1086248)
(35.5,966592)
(35.75,973056)
(36.0,1079321)
(36.25,908663)
(39.0,1563865)
(39.25,1307243)
(39.5,1288272)
(39.75,1483888)
(40.0,1196984)
(40.25,1620027)
(40.5,1429285)
(40.75,1428384)
(41.0,1612435)
(41.25,1282871)
(44.0,1734080)
(44.25,1861214)
(44.5,1806474)
(44.75,1765363)
(45.0,1809596)
(45.25,1631961)
(45.5,1853578)
(45.75,1974353)
(46.0,2139592)
(46.25,1642626)
(49.0,2921140)
(49.25,2515063)
(49.5,2251969)
(49.75,1906012)
(50.0,2567501)
(50.25,2506967)
(50.5,2701800)
(50.75,2490334)
(51.0,2603464)
(51.25,2148012)
};
\addlegendentry{Fast-MR}
%\addplot[only marks, mark=+, color=orange]
%coordinates {
%	(4.0,10185)
%(4.25,9689)
%(4.5,6405)
%(4.75,7152)
%(5.0,6334)
%(5.25,7046)
%(5.5,6189)
%(5.75,5117)
%(6.0,5785)
%(6.25,6792)
%(9.0,35012)
%(9.25,36169)
%(9.5,45347)
%(9.75,62487)
%(10.0,33420)
%(10.25,31617)
%(10.5,50533)
%(10.75,40670)
%(11.0,34741)
%(11.25,31005)
%(14.0,76823)
%(14.25,80649)
%(14.5,100509)
%(14.75,99209)
%(15.0,117566)
%(15.25,75164)
%(15.5,114506)
%(15.75,103496)
%(16.0,132004)
%(16.25,130838)
%(19.0,202734)
%(19.25,264684)
%(19.5,214228)
%(19.75,274330)
%(20.0,229683)
%(20.25,231735)
%(20.5,205969)
%(20.75,225359)
%(21.0,198084)
%(21.25,278597)
%(24.0,357364)
%(24.25,373171)
%(24.5,281201)
%(24.75,380691)
%(25.0,292611)
%(25.25,374978)
%(25.5,383919)
%(25.75,331108)
%(26.0,446165)
%(26.25,531807)
%(29.0,534933)
%(29.25,530877)
%(29.5,590617)
%(29.75,532071)
%(30.0,574855)
%(30.25,518943)
%(30.5,491971)
%(30.75,686352)
%(31.0,587019)
%(31.25,559844)
%(34.0,1080926)
%(34.25,897929)
%(34.5,1028938)
%(34.75,848341)
%(35.0,912477)
%(35.25,1091080)
%(35.5,965197)
%(35.75,991115)
%(36.0,1079649)
%(36.25,909939)
%(39.0,1570728)
%(39.25,1315846)
%(39.5,1298791)
%(39.75,1474849)
%(40.0,1210710)
%(40.25,1650302)
%(40.5,1441127)
%(40.75,1415948)
%(41.0,1593122)
%(41.25,1287550)
%(44.0,1715642)
%(44.25,1873106)
%(44.5,1834844)
%(44.75,1779212)
%(45.0,1863900)
%(45.25,1620116)
%(45.5,1854105)
%(45.75,1968994)
%(46.0,2146821)
%(46.25,1665980)
%(49.0,2948233)
%(49.25,2529347)
%(49.5,2252402)
%(49.75,1869887)
%(50.0,2562832)
%(50.25,2502425)
%(50.5,2692765)
%(50.75,2514268)
%(51.0,2583172)
%(51.25,2152259)
%
%};
%\addlegendentry{Greedy++}
\addplot[only marks, mark=o, color=green]
coordinates {
	(4.0,10341)
(4.25,9290)
(4.5,5890)
(4.75,5976)
(5.0,5667)
(5.25,6551)
(5.5,5385)
(5.75,4777)
(6.0,6211)
(6.25,5819)
(9.0,31095)
(9.25,31307)
(9.5,37956)
(9.75,58778)
(10.0,28112)
(10.25,26850)
(10.5,45436)
(10.75,38168)
(11.0,26276)
(11.25,26514)
(14.0,65315)
(14.25,69828)
(14.5,83655)
(14.75,88523)
(15.0,100003)
(15.25,59523)
(15.5,99227)
(15.75,86213)
(16.0,100278)
(16.25,105785)
(19.0,154841)
(19.25,225435)
(19.5,165824)
(19.75,228982)
(20.0,192816)
(20.25,197076)
(20.5,163500)
(20.75,200220)
(21.0,163810)
(21.25,233404)
(24.0,275814)
(24.25,288430)
(24.5,219555)
(24.75,305464)
(25.0,232894)
(25.25,287244)
(25.5,308166)
(25.75,262871)
(26.0,373021)
(26.25,403123)
(29.0,407817)
(29.25,411823)
(29.5,457134)
(29.75,427101)
(30.0,448407)
(30.25,395721)
(30.5,386199)
(30.75,513431)
(31.0,462340)
(31.25,465037)
(34.0,838964)
(34.25,710269)
(34.5,814309)
(34.75,664604)
(35.0,692293)
(35.25,853562)
(35.5,770893)
(35.75,761592)
(36.0,807826)
(36.25,698835)
(39.0,1238859)
(39.25,1007119)
(39.5,1020366)
(39.75,1142013)
(40.0,906222)
(40.25,1216565)
(40.5,1118056)
(40.75,1075170)
(41.0,1243790)
(41.25,1021160)
(44.0,1260178)
(44.25,1453660)
(44.5,1446151)
(44.75,1392394)
(45.0,1470282)
(45.25,1216571)
(45.5,1335489)
(45.75,1412106)
(46.0,1577006)
(46.25,1184284)
(49.0,2106077)
(49.25,1897137)
(49.5,1835917)
(49.75,1427067)
(50.0,1889282)
(50.25,1882406)
(50.5,1944782)
(50.75,1959331)
(51.0,1926273)
(51.25,1587475)
};
\addlegendentry{\textsc{Multi-round MRS}}
\addplot[only marks, mark=square, color=black]
coordinates {
	(4.0,2936.99458898)
(4.25,2598.09171568)
(4.5,1658.07104884)
(4.75,1696.97956042)
(5.0,1722.23256785)
(5.25,1882.55368081)
(5.5,1563.34313221)
(5.75,1537.88370094)
(6.0,1686.65314964)
(6.25,1847.02138943)
(9.0,9276.88854026)
(9.25,9174.23606723)
(9.5,11567.7817037)
(9.75,17305.1012369)
(10.0,8328.78768288)
(10.25,7945.7580602)
(10.5,13510.2145663)
(10.75,11244.9838878)
(11.0,8918.43487757)
(11.25,7903.71808216)
(14.0,20440.9427424)
(14.25,19309.9837272)
(14.5,27003.5948026)
(14.75,26032.8570608)
(15.0,31154.6976662)
(15.25,19319.5641838)
(15.5,29568.0347471)
(15.75,26669.7738914)
(16.0,32241.3285373)
(16.25,34428.0989137)
(19.0,50195.4553826)
(19.25,70232.8136153)
(19.5,55466.5650953)
(19.75,71104.6480892)
(20.0,61928.55881)
(20.25,63018.4071696)
(20.5,54255.0195816)
(20.75,61962.4799322)
(21.0,52453.0660891)
(21.25,78335.5466878)
(24.0,89269.9260078)
(24.25,97152.4188038)
(24.5,73424.2500348)
(24.75,104118.942278)
(25.0,73510.9354634)
(25.25,99909.5066015)
(25.5,101978.568956)
(25.75,89119.0034973)
(26.0,118910.60275)
(26.25,135365.36633)
(29.0,142964.871709)
(29.25,138689.056095)
(29.5,157422.554852)
(29.75,143201.740626)
(30.0,155446.388725)
(30.25,142390.897383)
(30.5,127652.286666)
(30.75,182811.536486)
(31.0,159680.244295)
(31.25,148508.407896)
(34.0,289345.834033)
(34.25,242474.661232)
(34.5,280684.667425)
(34.75,227398.002415)
(35.0,248741.818486)
(35.25,293662.517109)
(35.5,259833.967587)
(35.75,273161.924033)
(36.0,291427.968927)
(36.25,246536.996404)
(39.0,417197.450591)
(39.25,367626.618555)
(39.5,357052.637111)
(39.75,398837.062333)
(40.0,344991.308399)
(40.25,433716.429482)
(40.5,412859.739419)
(40.75,363319.49206)
(41.0,428260.25579)
(41.25,359943.65982)
(44.0,463099.727214)
(44.25,513953.286195)
(44.5,503549.510378)
(44.75,487882.194707)
(45.0,499167.778799)
(45.25,431213.251283)
(45.5,506084.839425)
(45.75,533277.228032)
(46.0,576001.080499)
(46.25,460069.942124)
(49.0,802348.530197)
(49.25,700093.35472)
(49.5,638956.57338)
(49.75,535998.099507)
(50.0,707310.749773)
(50.25,687167.184796)
(50.5,721083.166959)
(50.75,697667.134444)
(51.0,711134.325438)
(51.25,587173.839484)

};
\addlegendentry{Lower Bound}
\end{axis}
\end{tikzpicture}
  \end{minipage}
\qquad
%  \begin{minipage}[b]{0.48\textwidth}
% \begin{tikzpicture}[scale=0.6, domain=0:3]
% \begin{axis}[xlabel={(ii)\quad Number of Jobs}, ylabel={(Average)} $\sum_{j\in\mathcal{J}}{w_jC_j}$, legend style={at={(0.1,0.9)}, anchor=north west,  draw=black,fill=white,align=left}]
%\addplot[mark=+, color=red]
%coordinates {
%(5,7102.4)
%(10,40523.3)
%(15,104136.1)
%(20,231724.2)
%(25,373895.8)
%(30,560435.7)
%(35,977355.6)
%(40,1421325.4)
%(45,1821883.7)
%(50,2461226.2)
%
%};
%\addlegendentry{Greedy}%
%%\addplot[mark=+, color=orange]
%%coordinates {
%%	(5,7069.4)
%%(10,40100.1)
%%(15,103076.4)
%%(20,232540.3)
%%(25,375301.5)
%%(30,560748.2)
%%(35,980559.1)
%%(40,1425897.3)
%%(45,1832272.0)
%%(50,2460759.0)
%%
%%};
%%\addlegendentry{Greedy++}
%\addplot[mark=o, color=green]
%coordinates {
%	(5,6590.7)
%(10,35049.2)
%(15,85835.0)
%(20,192590.8)
%(25,295658.2)
%(30,437501.0)
%(35,761314.7)
%(40,1098932.0)
%(45,1374812.1)
%(50,1845574.7)
%
%};
%\addlegendentry{\textsc{Multi-round MRS}}
%\addplot[mark=square, color=black]
%coordinates {
%	(5,1912.98245348)
%(10,10517.5904705)
%(15,26616.8876273)
%(20,61895.2560453)
%(25,98275.9520723)
%(30,149876.798473)
%(35,265326.835765)
%(40,388380.465356)
%(45,497429.883866)
%(50,678893.29587)
%};
%\addlegendentry{Lower Bound}
%\end{axis}
% \end{tikzpicture}
% \end{minipage}
  \begin{minipage}[b]{0.49\textwidth}
  \begin{tikzpicture}[scale=0.6, domain=0:3]
\begin{axis}[xlabel={(ii)\quad Number of Jobs}, ylabel={Approx. ratio}, legend style={at={(0.4,0.98)}, anchor=north west,  draw=black,fill=white,align=left}]
\addplot[only marks, mark=+, color=red]
coordinates {	
	(4.0,3.46783069952)
(4.25,3.72927558389)
(4.5,3.86292252342)
(4.75,4.21454693198)
(5.0,3.76546125132)
(5.25,3.83787196809)
(5.5,3.95882380041)
(5.75,3.3272997151)
(6.0,3.42986938437)
(6.25,3.67727197902)
(9.0,3.77411023621)
(9.25,4.00109608375)
(9.5,3.91639479033)
(9.75,3.69642448919)
(10.0,3.86778979445)
(10.25,4.05725920117)
(10.5,3.82540186511)
(10.75,3.76727974203)
(11.0,3.89541443952)
(11.25,3.92283728717)
(14.0,3.76533513987)
(14.25,4.30109114401)
(14.5,3.79953116428)
(14.75,3.77741865867)
(15.0,3.93507269156)
(15.25,3.89056395294)
(15.5,3.91466666588)
(15.75,3.86853673451)
(16.0,4.0237485825)
(16.25,3.89185009419)
(19.0,3.91481656063)
(19.25,3.74799166444)
(19.5,3.93503725397)
(19.75,3.88371235103)
(20.0,3.71876892383)
(20.25,3.63330351057)
(20.5,3.78038753984)
(20.75,3.70075568717)
(21.0,3.72382425973)
(21.25,3.49890964689)
(24.0,3.95511697824)
(24.25,3.88320748619)
(24.5,3.84454726969)
(24.75,3.62712098046)
(25.0,3.97082417956)
(25.25,3.77503615851)
(25.5,3.74385524242)
(25.75,3.67896842574)
(26.0,3.74461982113)
(26.25,3.87611701741)
(29.0,3.72550958591)
(29.25,3.8156146916)
(29.5,3.6953218079)
(29.75,3.6858769851)
(30.0,3.74553571026)
(30.25,3.6475716464)
(30.5,3.8273109927)
(30.75,3.74031646549)
(31.0,3.79824068204)
(31.25,3.72067822845)
(34.0,3.70019842718)
(34.25,3.65265795403)
(34.5,3.68776467021)
(34.75,3.72628603154)
(35.0,3.70228458409)
(35.25,3.69896713647)
(35.5,3.72003710283)
(35.75,3.56219485364)
(36.0,3.70356010775)
(36.25,3.68570645888)
(39.0,3.74850085441)
(39.25,3.55589865918)
(39.5,3.60807305731)
(39.75,3.7205368812)
(40.0,3.46960625053)
(40.25,3.73522165608)
(40.5,3.46191421331)
(40.75,3.93148188087)
(41.0,3.76508204579)
(41.25,3.56408833716)
(44.0,3.74450663237)
(44.25,3.62136803089)
(44.5,3.58748040216)
(44.75,3.61842063341)
(45.0,3.62522597984)
(45.25,3.78457989207)
(45.5,3.66258353462)
(45.75,3.70230134762)
(46.0,3.71456247642)
(46.25,3.57038321699)
(49.0,3.64073702395)
(49.25,3.59246803736)
(49.5,3.52444766017)
(49.75,3.55600514583)
(50.0,3.62994765854)
(50.25,3.64826356012)
(50.5,3.74686322438)
(50.75,3.56951600133)
(51.0,3.66100173606)
(51.25,3.65822156159)

};
\addlegendentry{Fast-MR}
%\addplot[only marks, mark=+, color=orange]
%coordinates {
%	(4.0,3.46783069952)
%(4.25,3.72927558389)
%(4.5,3.86292252342)
%(4.75,4.21454693198)
%(5.0,3.67778435865)
%(5.25,3.74278835808)
%(5.5,3.95882380041)
%(5.75,3.3272997151)
%(6.0,3.42986938437)
%(6.25,3.67727197902)
%(9.0,3.77411023621)
%(9.25,3.94245359886)
%(9.5,3.92011201123)
%(9.75,3.61090057461)
%(10.0,4.01258877912)
%(10.25,3.97910429193)
%(10.5,3.74035510332)
%(10.75,3.61672372373)
%(11.0,3.89541443952)
%(11.25,3.92283728717)
%(14.0,3.758290455)
%(14.25,4.17654417214)
%(14.5,3.72205999737)
%(14.75,3.81091479004)
%(15.0,3.77362031433)
%(15.25,3.89056395294)
%(15.5,3.8726280248)
%(15.75,3.88064782332)
%(16.0,4.09424815877)
%(16.25,3.80032601649)
%(19.0,4.03889153818)
%(19.25,3.76866576142)
%(19.5,3.86229072653)
%(19.75,3.8581162747)
%(20.0,3.70883812596)
%(20.25,3.67725892177)
%(20.5,3.79631233365)
%(20.75,3.6370235705)
%(21.0,3.7764045988)
%(21.25,3.55645695702)
%(24.0,4.00318467799)
%(24.25,3.84108810254)
%(24.5,3.82981099387)
%(24.75,3.65630875296)
%(25.0,3.98050981334)
%(25.25,3.75317637686)
%(25.5,3.76470275991)
%(25.75,3.71534674992)
%(26.0,3.75210443545)
%(26.25,3.9286784679)
%(29.0,3.74170936962)
%(29.25,3.82782185522)
%(29.5,3.75179402059)
%(29.75,3.71553444584)
%(30.0,3.69809170039)
%(30.25,3.64449560708)
%(30.5,3.85399284924)
%(30.75,3.75442389027)
%(31.0,3.67621556813)
%(31.25,3.76977982548)
%(34.0,3.73575795073)
%(34.25,3.70318694513)
%(34.5,3.66581477157)
%(34.75,3.73064402937)
%(35.0,3.66836990078)
%(35.25,3.71542139849)
%(35.5,3.71466828977)
%(35.75,3.6283058245)
%(36.0,3.70468560027)
%(36.25,3.69088215267)
%(39.0,3.76495109875)
%(39.25,3.57930012025)
%(39.5,3.63753369954)
%(39.75,3.69787349093)
%(40.0,3.50939276012)
%(40.25,3.8050253295)
%(40.5,3.4905970779)
%(40.75,3.89725305398)
%(41.0,3.71998563598)
%(41.25,3.57708759377)
%(44.0,3.70469231395)
%(44.25,3.64450632054)
%(44.5,3.64382044304)
%(44.75,3.64680658426)
%(45.0,3.73401505298)
%(45.25,3.75711088465)
%(45.5,3.663624862)
%(45.75,3.69225216548)
%(46.0,3.7271128001)
%(46.25,3.62114506396)
%(49.0,3.67450414507)
%(49.25,3.61287103062)
%(49.5,3.52512532751)
%(49.75,3.4886075188)
%(50.0,3.62334659953)
%(50.25,3.64165381492)
%(50.5,3.73433346303)
%(50.75,3.6038217595)
%(51.0,3.63246704258)
%(51.25,3.66545451325)
%
%};
%\addlegendentry{Greedy++}

\addplot[only marks, mark=o, color=green]
coordinates {
	(4.0,3.52094622128)
(4.25,3.57570132876)
(4.5,3.55232063434)
(4.75,3.52155095994)
(5.0,3.29049636256)
(5.25,3.47984764885)
(5.5,3.44454130961)
(5.75,3.10621667756)
(6.0,3.68244057845)
(6.25,3.15047786306)
(9.0,3.35187815021)
(9.25,3.41249121677)
(9.5,3.28118225017)
(9.75,3.3965707103)
(10.0,3.37528114179)
(10.25,3.37916153457)
(10.5,3.36308500335)
(10.75,3.39422451653)
(11.0,2.9462568669)
(11.25,3.35462370044)
(14.0,3.19530272273)
(14.25,3.61616047877)
(14.5,3.09792087356)
(14.75,3.4004335288)
(15.0,3.20988510534)
(15.25,3.08097012095)
(15.5,3.35588756063)
(15.75,3.23261083319)
(16.0,3.1102316359)
(16.25,3.07263553138)
(19.0,3.08476133586)
(19.25,3.20982441676)
(19.5,2.98962085925)
(19.75,3.22035206071)
(20.0,3.11352312576)
(20.25,3.12727675693)
(20.5,3.01354605087)
(20.75,3.23131030616)
(21.0,3.12298235763)
(21.25,2.97954134322)
(24.0,3.08966314116)
(24.25,2.96884013338)
(24.5,2.99022461783)
(24.75,2.93379853192)
(25.0,3.16815448657)
(25.25,2.87504172296)
(25.5,3.02187021405)
(25.75,2.94966269465)
(26.0,3.13698687395)
(26.25,2.97803648695)
(29.0,2.85256787297)
(29.25,2.96939795825)
(29.5,2.90386597035)
(29.75,2.98251262962)
(30.0,2.88464083134)
(30.25,2.7791172559)
(30.5,3.02539821328)
(30.75,2.80852625534)
(31.0,2.89541140196)
(31.25,3.13138499421)
(34.0,2.899519887)
(34.25,2.92925040658)
(34.5,2.90115241232)
(34.75,2.92264660613)
(35.0,2.78317897736)
(35.25,2.90660860774)
(35.5,2.96686767769)
(35.75,2.78806060799)
(36.0,2.77195769155)
(36.25,2.83460498908)
(39.0,2.96947883609)
(39.25,2.73951599032)
(39.5,2.8577467128)
(39.75,2.86335726504)
(40.0,2.62679661179)
(40.25,2.80497790101)
(40.5,2.70807708587)
(40.75,2.95929622136)
(41.0,2.90428538064)
(41.25,2.8369995474)
(44.0,2.72118061391)
(44.25,2.82838934792)
(44.5,2.87191422133)
(44.75,2.8539553505)
(45.0,2.94546655944)
(45.25,2.82127461617)
(45.5,2.63886387412)
(45.75,2.64797731043)
(46.0,2.73785250304)
(46.25,2.57413904184)
(49.0,2.62489045687)
(49.25,2.70983432025)
(49.5,2.87330481677)
(49.75,2.66244787307)
(50.0,2.67107774144)
(50.25,2.73937120638)
(50.5,2.69702870503)
(50.75,2.80840375484)
(51.0,2.70873297926)
(51.25,2.70358604769)

};
\addlegendentry{\textsc{Multi-round MRS}}
\end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[b]{0.49\textwidth}
  \begin{tikzpicture}[scale=0.6, domain=0:3]
\begin{axis}[xlabel={(iii)\quad Number of Jobs},
 ylabel={$\sum_{j\in\mathcal{J}}{w_jC_j}$}, legend style={at={(0.1,0.9)},  anchor=north west,  draw=black,fill=white,align=left}]
\addplot[only marks, mark=+, color=red]
coordinates {	
(4.0,3938)
(4.25,1969)
(4.5,1984)
(4.75,1154)
(5.0,1434)
(5.25,1054)
(5.5,2999)
(5.75,2789)
(6.0,3430)
(6.25,2348)
(9.0,12983)
(9.25,20239)
(9.5,14192)
(9.75,28455)
(10.0,8817)
(10.25,9651)
(10.5,13587)
(10.75,12904)
(11.0,10233)
(11.25,16527)
(14.0,31881)
(14.25,39208)
(14.5,42492)
(14.75,34380)
(15.0,28473)
(15.25,54249)
(15.5,29292)
(15.75,38885)
(16.0,29589)
(16.25,36260)
(19.0,81538)
(19.25,75497)
(19.5,78256)
(19.75,63542)
(20.0,62002)
(20.25,84251)
(20.5,70881)
(20.75,83436)
(21.0,84320)
(21.25,89223)
(24.0,110850)
(24.25,207924)
(24.5,113451)
(24.75,110616)
(25.0,160748)
(25.25,136321)
(25.5,137044)
(25.75,142417)
(26.0,132374)
(26.25,187064)
(29.0,275276)
(29.25,293770)
(29.5,314063)
(29.75,278905)
(30.0,248167)
(30.25,222476)
(30.5,229265)
(30.75,211957)
(31.0,226327)
(31.25,240912)
(34.0,307694)
(34.25,404772)
(34.5,390477)
(34.75,382801)
(35.0,319050)
(35.25,307572)
(35.5,295283)
(35.75,348818)
(36.0,303828)
(36.25,296851)
(39.0,576977)
(39.25,657619)
(39.5,467405)
(39.75,597305)
(40.0,543859)
(40.25,637416)
(40.5,396789)
(40.75,512800)
(41.0,444296)
(41.25,638004)
(44.0,724176)
(44.25,1016994)
(44.5,766077)
(44.75,630965)
(45.0,812281)
(45.25,782807)
(45.5,558153)
(45.75,680547)
(46.0,665569)
(46.25,600850)
(49.0,946384)
(49.25,963560)
(49.5,790268)
(49.75,1216713)
(50.0,895031)
(50.25,832354)
(50.5,1014376)
(50.75,752954)
(51.0,826951)
(51.25,843558)
};
\addlegendentry{Fast-MR}
%\addplot[only marks, mark=+, color=orange]
%coordinates{
%	(4.0,3938)
%(4.25,2063)
%(4.5,1984)
%(4.75,1154)
%(5.0,1459)
%(5.25,1054)
%(5.5,2876)
%(5.75,2549)
%(6.0,3758)
%(6.25,2230)
%(9.0,13092)
%(9.25,20088)
%(9.5,14959)
%(9.75,26817)
%(10.0,9099)
%(10.25,9510)
%(10.5,13201)
%(10.75,13001)
%(11.0,10060)
%(11.25,16229)
%(14.0,32238)
%(14.25,39514)
%(14.5,39213)
%(14.75,35222)
%(15.0,28500)
%(15.25,51779)
%(15.5,30246)
%(15.75,38513)
%(16.0,29551)
%(16.25,36282)
%(19.0,78644)
%(19.25,76164)
%(19.5,76161)
%(19.75,63846)
%(20.0,63146)
%(20.25,87714)
%(20.5,71603)
%(20.75,83080)
%(21.0,88571)
%(21.25,88516)
%(24.0,107834)
%(24.25,215166)
%(24.5,112277)
%(24.75,109230)
%(25.0,158640)
%(25.25,133016)
%(25.5,138484)
%(25.75,143185)
%(26.0,131367)
%(26.25,180943)
%(29.0,275400)
%(29.25,283164)
%(29.5,308924)
%(29.75,285881)
%(30.0,245643)
%(30.25,228017)
%(30.5,224846)
%(30.75,197526)
%(31.0,219673)
%(31.25,238735)
%(34.0,316569)
%(34.25,412767)
%(34.5,383291)
%(34.75,391009)
%(35.0,310385)
%(35.25,308649)
%(35.5,292239)
%(35.75,341110)
%(36.0,299048)
%(36.25,291281)
%(39.0,613622)
%(39.25,644301)
%(39.5,454933)
%(39.75,598468)
%(40.0,554972)
%(40.25,632619)
%(40.5,406527)
%(40.75,501033)
%(41.0,442271)
%(41.25,643521)
%(44.0,730924)
%(44.25,1012927)
%(44.5,763168)
%(44.75,645461)
%(45.0,802558)
%(45.25,768154)
%(45.5,563635)
%(45.75,708652)
%(46.0,680382)
%(46.25,602461)
%(49.0,987810)
%(49.25,982786)
%(49.5,797444)
%(49.75,1227283)
%(50.0,910644)
%(50.25,829097)
%(50.5,1016396)
%(50.75,780304)
%(51.0,842742)
%(51.25,840819)
%};
%
%\addlegendentry{Greedy++}
\addplot[only marks, mark=o, color=green]
coordinates {
	(4.0,3968)
(4.25,1500)
(4.5,1849)
(4.75,1101)
(5.0,1534)
(5.25,1239)
(5.5,2989)
(5.75,3257)
(6.0,3165)
(6.25,2461)
(9.0,11363)
(9.25,14024)
(9.5,12570)
(9.75,19210)
(10.0,7964)
(10.25,8062)
(10.5,11915)
(10.75,9472)
(11.0,8274)
(11.25,13736)
(14.0,21963)
(14.25,31719)
(14.5,31780)
(14.75,25637)
(15.0,21760)
(15.25,39482)
(15.5,21480)
(15.75,28428)
(16.0,21714)
(16.25,29447)
(19.0,59439)
(19.25,59578)
(19.5,57587)
(19.75,47747)
(20.0,45643)
(20.25,58095)
(20.5,55436)
(20.75,65680)
(21.0,62169)
(21.25,64103)
(24.0,86427)
(24.25,150616)
(24.5,78096)
(24.75,80980)
(25.0,121283)
(25.25,92848)
(25.5,106477)
(25.75,100629)
(26.0,93737)
(26.25,142547)
(29.0,220233)
(29.25,206023)
(29.5,219647)
(29.75,196014)
(30.0,198688)
(30.25,156997)
(30.5,175785)
(30.75,157994)
(31.0,163957)
(31.25,171615)
(34.0,209147)
(34.25,285172)
(34.5,270823)
(34.75,281397)
(35.0,219092)
(35.25,221948)
(35.5,208394)
(35.75,257662)
(36.0,211061)
(36.25,204083)
(39.0,437750)
(39.25,431677)
(39.5,303127)
(39.75,394742)
(40.0,363732)
(40.25,429646)
(40.5,279170)
(40.75,357110)
(41.0,301831)
(41.25,422656)
(44.0,458235)
(44.25,692221)
(44.5,488515)
(44.75,515576)
(45.0,535570)
(45.25,504179)
(45.5,374559)
(45.75,485916)
(46.0,476859)
(46.25,428737)
(49.0,640363)
(49.25,680096)
(49.5,543601)
(49.75,790465)
(50.0,625455)
(50.25,607785)
(50.5,727364)
(50.75,560077)
(51.0,602715)
(51.25,536876)
};
\addlegendentry{\textsc{Single-Round MRS}}
\addplot[only marks, mark=square, color=black]
coordinates {
	(4.0,1049.16774707)
(4.25,487.864913185)
(4.5,578.72710591)
(4.75,353.858932471)
(5.0,434.946565165)
(5.25,357.316999067)
(5.5,913.052134971)
(5.75,890.474933689)
(6.0,842.512387836)
(6.25,737.888450895)
(9.0,3433.24607694)
(9.25,4869.45277035)
(9.5,3924.26062694)
(9.75,6406.91208426)
(10.0,2352.06193006)
(10.25,2651.64694605)
(10.5,3820.43011166)
(10.75,3094.12365174)
(11.0,2693.59519589)
(11.25,4455.5770852)
(14.0,8567.88765675)
(14.25,10747.017342)
(14.5,11521.1841706)
(14.75,9082.89255646)
(15.0,7570.2049732)
(15.25,13815.3896419)
(15.5,8014.39775955)
(15.75,9188.57548732)
(16.0,7915.6136706)
(16.25,9276.34618283)
(19.0,21716.5243606)
(19.25,21228.1248688)
(19.5,20605.5722761)
(19.75,17853.9636358)
(20.0,16466.5507155)
(20.25,22129.0824272)
(20.5,19496.1617055)
(20.75,21717.3514932)
(21.0,24241.8658914)
(21.25,25609.6246213)
(24.0,31047.9640356)
(24.25,56703.5221636)
(24.5,26849.3487667)
(24.75,29852.4405262)
(25.0,44864.4158517)
(25.25,33972.2235333)
(25.5,36304.5528694)
(25.75,37502.6554528)
(26.0,34186.0782071)
(26.25,53352.8143206)
(29.0,79673.4780031)
(29.25,81919.8280353)
(29.5,91769.9748739)
(29.75,77153.8455881)
(30.0,69982.6647862)
(30.25,60265.0599623)
(30.5,68313.8590982)
(30.75,60406.0725081)
(31.0,60402.2688542)
(31.25,63979.3737551)
(34.0,86525.9248817)
(34.25,108911.176186)
(34.5,104116.789461)
(34.75,99270.5474083)
(35.0,91235.485621)
(35.25,82961.090668)
(35.5,74845.7139406)
(35.75,96558.5734723)
(36.0,85616.274137)
(36.25,79740.0771212)
(39.0,166909.752693)
(39.25,180723.345439)
(39.5,129127.338762)
(39.75,164906.879575)
(40.0,152222.652579)
(40.25,174212.539862)
(40.5,107724.390575)
(40.75,148882.323614)
(41.0,127944.047946)
(41.25,174415.591705)
(44.0,199019.568684)
(44.25,283257.785601)
(44.5,216876.818048)
(44.75,199939.514142)
(45.0,230869.862884)
(45.25,217340.905386)
(45.5,158454.133508)
(45.75,193301.448719)
(46.0,187821.070839)
(46.25,174832.468908)
(49.0,271735.143688)
(49.25,287072.913173)
(49.5,239095.301525)
(49.75,343763.793057)
(50.0,262802.52093)
(50.25,242446.963729)
(50.5,299795.151388)
(50.75,232425.026859)
(51.0,257894.739667)
(51.25,228142.645735)
};
\addlegendentry{Lower Bound}
\end{axis}
\end{tikzpicture}
  \end{minipage}
 \qquad
 \begin{minipage}[b]{0.49\textwidth}
  \begin{tikzpicture}[scale=0.6, domain=0:3]
\begin{axis}[xlabel={(iv)\quad Number of Jobs}, ylabel={Approx. ratio}, legend style={at={(0.4,0.98)}, anchor=north west,  draw=black,fill=white,align=left}]
\addplot[only marks, mark=+, color=red]
coordinates {	
	(4.0,3.75345125791)
(4.25,4.03595328704)
(4.5,3.42821336644)
(4.75,3.26118657495)
(5.0,3.29695671802)
(5.25,2.9497617039)
(5.5,3.28458790592)
(5.75,3.13203650601)
(6.0,4.07115675629)
(6.25,3.18205278474)
(9.0,3.78155241688)
(9.25,4.15631919119)
(9.5,3.61647743337)
(9.75,4.44129709067)
(10.0,3.74862578545)
(10.25,3.6396248054)
(10.5,3.55640585036)
(10.75,4.17048620301)
(11.0,3.79901182465)
(11.25,3.70928382204)
(14.0,3.72098716477)
(14.25,3.64826804985)
(14.5,3.6881625509)
(14.75,3.78513780564)
(15.0,3.76119274191)
(15.25,3.92670792545)
(15.5,3.65492216369)
(15.75,4.23188556851)
(16.0,3.73805509356)
(16.25,3.90886662543)
(19.0,3.75465238572)
(19.25,3.55646108484)
(19.5,3.79780764889)
(19.75,3.55898562897)
(20.0,3.76533015756)
(20.25,3.80725230145)
(20.5,3.6356387001)
(20.75,3.84190494067)
(21.0,3.47828011168)
(21.25,3.48396360038)
(24.0,3.57028241442)
(24.25,3.66686216423)
(24.5,4.22546561504)
(24.75,3.70542568883)
(25.0,3.58297320824)
(25.25,4.01271938725)
(25.5,3.77484335072)
(25.75,3.79751775656)
(26.0,3.87216103579)
(26.25,3.50616930676)
(29.0,3.45505188049)
(29.25,3.58606709811)
(29.5,3.4222849078)
(29.75,3.61492026579)
(30.0,3.54612103952)
(30.25,3.69162496709)
(30.5,3.3560539988)
(30.75,3.50886907888)
(31.0,3.74699501018)
(31.25,3.76546355271)
(34.0,3.55609027492)
(34.25,3.71653318029)
(34.5,3.75037495894)
(34.75,3.85613870371)
(35.0,3.49699459403)
(35.25,3.70742474)
(35.5,3.94522257125)
(35.75,3.61250158796)
(36.0,3.54871784672)
(36.25,3.72273279281)
(39.0,3.45682017192)
(39.25,3.6388159947)
(39.5,3.61972146628)
(39.75,3.62207447948)
(40.0,3.57278624952)
(40.25,3.65884109436)
(40.5,3.68337196323)
(40.75,3.4443309827)
(41.0,3.4725804532)
(41.25,3.6579527883)
(44.0,3.63871756325)
(44.25,3.59034791521)
(44.5,3.53231390471)
(44.75,3.15577940012)
(45.0,3.51835007763)
(45.25,3.60174721187)
(45.5,3.52248936423)
(45.75,3.52065131695)
(46.0,3.54363329432)
(46.25,3.4367186127)
(49.0,3.48274421614)
(49.25,3.35649918813)
(49.5,3.30524270013)
(49.75,3.53938670847)
(50.0,3.40571694987)
(50.25,3.43313847778)
(50.5,3.38356372778)
(50.75,3.23955647193)
(51.0,3.20654465875)
(51.25,3.69750248702)
};
\addlegendentry{Fast-MR}
%\addplot[only marks, mark=+, color=orange]
%coordinates {
%	(4.0,3.75345125791)
%(4.25,4.22862957398)
%(4.5,3.42821336644)
%(4.75,3.26118657495)
%(5.0,3.35443504295)
%(5.25,2.9497617039)
%(5.5,3.14987489744)
%(5.75,2.86251740904)
%(6.0,4.4604685394)
%(6.25,3.02213701447)
%(9.0,3.81330079657)
%(9.25,4.12530954655)
%(9.5,3.81192826422)
%(9.75,4.18563570833)
%(10.0,3.86852058771)
%(10.25,3.5864503056)
%(10.5,3.45537010603)
%(10.75,4.20183595206)
%(11.0,3.73478539587)
%(11.25,3.64240135221)
%(14.0,3.76265437778)
%(14.25,3.67674106615)
%(14.5,3.40355638963)
%(14.75,3.87783955178)
%(15.0,3.76475935604)
%(15.25,3.74792179896)
%(15.5,3.77395793264)
%(15.75,4.19140051177)
%(16.0,3.73325445502)
%(16.25,3.91123824887)
%(19.0,3.62138980871)
%(19.25,3.58788166504)
%(19.5,3.6961361218)
%(19.75,3.5760126604)
%(20.0,3.83480433097)
%(20.25,3.96374320031)
%(20.5,3.67267163053)
%(20.75,3.82551251823)
%(21.0,3.65363790051)
%(21.25,3.45635679198)
%(24.0,3.47314238951)
%(24.25,3.79457909826)
%(24.5,4.18174015972)
%(24.75,3.65899732399)
%(25.0,3.53598719583)
%(25.25,3.91543402714)
%(25.5,3.81450779736)
%(25.75,3.81799630643)
%(26.0,3.84270460052)
%(26.25,3.39144246286)
%(29.0,3.45660823278)
%(29.25,3.45659905289)
%(29.5,3.36628620008)
%(29.75,3.7053370162)
%(30.0,3.51005496505)
%(30.25,3.78356878999)
%(30.5,3.29136727112)
%(30.75,3.26996925638)
%(31.0,3.63683358535)
%(31.25,3.73143696145)
%(34.0,3.65866068965)
%(34.25,3.78994162449)
%(34.5,3.68135631135)
%(34.75,3.93882183798)
%(35.0,3.40202058319)
%(35.25,3.7204067294)
%(35.5,3.90455223972)
%(35.75,3.53267439372)
%(36.0,3.49288733964)
%(36.25,3.6528808413)
%(39.0,3.67636995502)
%(39.25,3.56512324645)
%(39.5,3.52313463873)
%(39.75,3.62912694451)
%(40.0,3.64579115261)
%(40.25,3.63130576307)
%(40.5,3.77376931844)
%(40.75,3.36529540806)
%(41.0,3.45675322221)
%(41.25,3.68958413471)
%(44.0,3.67262377681)
%(44.25,3.57598996918)
%(44.5,3.51890076067)
%(44.75,3.22828132683)
%(45.0,3.47623544266)
%(45.25,3.53432778167)
%(45.5,3.55708612658)
%(45.75,3.66604598515)
%(46.0,3.62250090983)
%(46.25,3.44593314825)
%(49.0,3.63519413276)
%(49.25,3.42347172061)
%(49.5,3.33525583696)
%(49.75,3.57013456562)
%(50.0,3.46512657785)
%(50.25,3.41970461188)
%(50.5,3.39030166197)
%(50.75,3.35722882576)
%(51.0,3.26777506625)
%(51.25,3.68549684033)
%
%};
%\addlegendentry{Greedy++}
\addplot[only marks, mark=o, color=green]
coordinates {
	(4.0,3.78204535079)
(4.25,3.07462160008)
(4.5,3.19494279967)
(4.75,3.11140937523)
(5.0,3.52687001774)
(5.25,3.46750925155)
(5.5,3.27363562881)
(5.75,3.6575987451)
(6.0,3.75662132177)
(6.25,3.33519246305)
(9.0,3.30969576469)
(9.25,2.87999507571)
(9.5,3.20315116527)
(9.75,2.99832427031)
(10.0,3.38596526657)
(10.25,3.04037459135)
(10.5,3.11875879201)
(10.75,3.0612868347)
(11.0,3.07173105024)
(11.25,3.08287787134)
(14.0,2.56340896145)
(14.25,2.95142354298)
(14.5,2.75839701279)
(14.75,2.82255898555)
(15.0,2.87442679254)
(15.25,2.85782746802)
(15.5,2.68017643302)
(15.75,3.09384191698)
(16.0,2.74318592387)
(16.25,3.17441796798)
(19.0,2.73704019175)
(19.25,2.80655971115)
(19.5,2.79472946582)
(19.75,2.67430812418)
(20.0,2.77186162352)
(20.25,2.62527830474)
(20.5,2.84343148346)
(20.75,3.02430984831)
(21.0,2.56453031621)
(21.25,2.50308237422)
(24.0,2.78366078693)
(24.25,2.65620184167)
(24.5,2.90867390038)
(24.75,2.71267603494)
(25.0,2.70332283832)
(25.25,2.73305631317)
(25.5,2.93288283657)
(25.75,2.6832499935)
(26.0,2.74196412446)
(26.25,2.67178033278)
(29.0,2.76419462938)
(29.25,2.51493447852)
(29.5,2.39345167416)
(29.75,2.54056033767)
(30.0,2.83910309227)
(30.25,2.60510816878)
(30.5,2.5731967469)
(30.75,2.6155317411)
(31.0,2.71441790367)
(31.25,2.68234885601)
(34.0,2.41715994699)
(34.25,2.61839060036)
(34.5,2.60114628392)
(34.75,2.83464740899)
(35.0,2.40139018835)
(35.25,2.67532644777)
(35.5,2.78431441198)
(35.75,2.66845284405)
(36.0,2.46519720845)
(36.25,2.55935292977)
(39.0,2.62267478645)
(39.25,2.38860673452)
(39.5,2.34750443172)
(39.75,2.39372669604)
(40.0,2.38947353654)
(40.25,2.46621741661)
(40.5,2.59152081075)
(40.75,2.39860576683)
(41.0,2.35908590392)
(41.25,2.42326959344)
(44.0,2.30246202939)
(44.25,2.44378454958)
(44.5,2.25249984944)
(44.75,2.57865986227)
(45.0,2.31979173596)
(45.25,2.31976120236)
(45.5,2.36383230723)
(45.75,2.51377319322)
(46.0,2.53890044322)
(46.25,2.45227332588)
(49.0,2.35657041378)
(49.25,2.36907060469)
(49.5,2.27357458107)
(49.75,2.29944227974)
(50.0,2.37994292363)
(50.25,2.50687816689)
(50.5,2.42620334796)
(50.75,2.40971038089)
(51.0,2.33705813767)
(51.25,2.35324701469)
};
\addlegendentry{\textsc{Single-round MRS}}
\end{axis}
\end{tikzpicture}
\end{minipage}
%	\begin{minipage}[b]{0.48\textwidth}
%  \begin{tikzpicture}[scale=0.6, domain=0:3]
%\begin{axis}[xlabel={(iv)\quad Number of Jobs}, ylabel={(Average) Approx. Ratio}, legend style={at={(0.35,0.6)}, anchor=north west,  draw=black,fill=white,align=left}]
%\addplot[mark=+, color=red]
%coordinates {
%(5,3.72711738371)
%(10,3.87240079289)
%(15,3.91678148284)
%(20,3.75375073981)
%(25,3.80994135593)
%(30,3.74019767958)
%(35,3.68396573266)
%(40,3.65604038359)
%(45,3.66314121464)
%(50,3.62274716093)
%
%};
%\addlegendentry{Fast-MR}%
%%\addplot[mark=+, color=orange]
%%coordinates {
%%	(5,3.70884133345)
%%(10,3.84146000457)
%%(15,3.87798437052)
%%(20,3.76802588085)
%%(25,3.82249111307)
%%(30,3.74338591319)
%%(35,3.69577368633)
%%(40,3.66789998607)
%%(45,3.6835086491)
%%(50,3.62021852148)
%%
%%};
%%\addlegendentry{Greedy++}
%\addplot[mark=o, color=green]
%coordinates {
%	(5,3.43245395844)
%(10,3.3254755091)
%(15,3.23720383912)
%(20,3.10927386131)
%(25,3.01122789034)
%(30,2.92328233832)
%(35,2.87038478635)
%(40,2.82705315523)
%(45,2.76410134387)
%(50,2.71986779016)
%};
%\addlegendentry{\textsc{Multi-round MRS}}
%\end{axis}
% \end{tikzpicture}
%\end{minipage}
\end{figure} 
